Probe Choice Changes Canary-Memorization Verdicts: Three Post-Hoc Disagreement Case Studies in a Text-Dominant LoRA-Tuned Autoregressive Testbed

We audit a fixed prefix-window mean-NLL memorization probe (K=20) on a Qwen2.5-VL-7B canary testbed and report three post-hoc cases where it disagrees with full-span secret NLL or greedy exact-recall. C3 (false negative, window truncation): damage lands on hex tokens outside K=20; the probe stays flat while hit@1 drops. C4 (false positive, non-secret drift): the probe moves, but approximately 99% sits on non-secret preamble; the secret span and hit@1 are unchanged. C5 (ambiguous in-window drop): the probe falls on an undertrained baseline while full-span hex is positive and hit@1=0. Recommendation: report (i) full-span secret NLL, (ii) a span-localised decomposition, (iii) behavioural exact-recall at k>=4, and (iv) decoy probes before asserting secret-specificity. Evidence is on controlled canaries in one backbone; magnitudes are testbed-specific.

==> sections/fig_method_overview.tex <==
\definecolor{qwenblue}{HTML}{DCEBFA}
\definecolor{canarygreen}{HTML}{DDF4E8}
\definecolor{bsftviolet}{HTML}{E8E2F7}
\definecolor{probea}{HTML}{FFF5E8}
\definecolor{probeb}{HTML}{FFE6C8}
\definecolor{probec}{HTML}{FFD3A3}
\definecolor{groupfill}{HTML}{F7F8FA}
\definecolor{edgegray}{HTML}{4B5563}

\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  base/.style={draw=blue!60!black, thin, rounded corners=2pt, fill=qwenblue,
    align=center, minimum width=2.75cm, minimum height=3.25cm, inner sep=4pt},
  lora/.style={draw=green!55!black, thin, rounded corners=2pt, fill=canarygreen,
    align=center, minimum width=2.35cm, minimum height=1.55cm, inner sep=4pt},
  bsft/.style={draw=violet!65!black, thin, rounded corners=2pt, fill=bsftviolet,
    align=center, minimum width=2.65cm, minimum height=1.65cm, inner sep=4pt},
  probe/.style={draw=orange!80!black, thin, rounded corners=2pt,
    align=center, minimum width=2.65cm, minimum height=1.15cm, inner sep=4pt},
  verdict/.style={draw=black!45, thin, rounded corners=2pt, fill=black!6,
    align=center, minimum width=1.35cm, minimum height=3.95cm, inner sep=4pt},
  note/.style={font=\scriptsize, align=center, text=edgegray},
  mono/.style={font=\scriptsize\ttfamily, align=center, text=black!82},
  group/.style={draw=black!25, thin, dashed, rounded corners=3pt, fill=groupfill},
  flow/.style={-{Latex[length=2.1mm,width=1.8mm]}, semithick, draw=edgegray},
  pipe/.style={semithick, draw=edgegray},
  weakflow/.style={-{Latex[length=1.6mm,width=1.4mm]}, dotted, semithick, draw=black!55},
  arlabel/.style={font=\scriptsize\ttfamily, fill=white, inner xsep=2pt, inner ysep=1pt, text=black},
]

\node[base] (model) at (0,0)
  {\textbf{Qwen2.5-VL-7B}\\[2pt]
   \scriptsize frozen vision tower\\[1pt]
   \scriptsize language tower\\[-1pt]
   \scriptsize (trainable)};

\node[lora] (canary) at (3.85,0)
  {\textbf{Canary LoRA}\\[2pt]
   \scriptsize $r=32,\ \alpha=64$};

\node[bsft] (bsft) at (8.55,0)
  {\textbf{bSFT LoRA}\\[2pt]
   \scriptsize $r=16,\ \alpha=32,\ \mathrm{lr}=2e{-}5$\\[-1pt]
   \scriptsize $5000$ examples, $n=3$ seeds};

\node[mono] (cdata) at (3.85,2.05)
  {$20$ image canaries\\
   $20$ text canaries\\
   \texttt{CANARY-\{16hex\}-END}};
\node[mono] (bdata) at (8.55,2.05)
  {\textsc{GUI}\\
   \textsc{Synth}\\
   \textsc{Safety}\\
   \textsc{Random}\\[-1pt]
   \normalfont\scriptsize(no canary strings)};

\node[probe, fill=probea] (mean) at (12.75,2.0)
  {\textbf{$\mathrm{mean}_{20}$ probe}\\[1pt]
   \scriptsize $K=20$ prefix window\\[-1pt]
   \scriptsize internally pre-specified};
\node[probe, fill=probeb] (hex) at (12.75,0)
  {\textbf{$\Delta\mathrm{NLL}_{\mathrm{hex}}$ probe}\\[1pt]
   \scriptsize full $13$-token secret span\\[-1pt]
   \scriptsize $K=30$ forward pass};
\node[probe, fill=probec] (hit) at (12.75,-2.0)
  {\textbf{hit@1 probe}\\[1pt]
   \scriptsize greedy behavioral recall\\[-1pt]
   \scriptsize $T=0.7,\ p=0.95$};

\node[verdict] (verdict) at (15.75,0)
  {\textbf{verdicts}\\[-1pt]
   \textbf{disagree}\\[4pt]
   \scriptsize C3\\[-1pt]
   \scriptsize C4\\[-1pt]
   \scriptsize C5};

\draw[flow] (model.east) -- node[above, note] {inject} (canary.west);
\draw[flow] (canary.east) -- (bsft.west);
\draw[flow] (cdata.south) -- (canary.north);
\draw[flow] (bdata.south) -- (bsft.north);

\coordinate (split) at (10.55,0);
\coordinate (topbranch) at (10.55,2.0);
\coordinate (botbranch) at (10.55,-2.0);
\draw[pipe] (bsft.east) -- (split);
\draw[pipe] (botbranch) -- (topbranch);
\draw[flow] (topbranch) -- (mean.west);
\draw[flow] (split) -- (hex.west);
\draw[flow] (botbranch) -- (hit.west);

\draw[weakflow] (mean.east) -- (verdict.west |- mean.east);
\draw[weakflow] (hex.east) -- (verdict.west);
\draw[weakflow] (hit.east) -- (verdict.west |- hit.east);

\begin{scope}[on background layer]
  \node[group, fit=(model)(canary)(bsft)(cdata)(bdata), inner sep=9pt] (pipeline) {};
\end{scope}
\node[font=\scriptsize\itshape, text=edgegray, anchor=west]
  at ([xshift=5pt,yshift=-7pt]pipeline.north west)
  {LoRA injection and tuning pipeline};

\end{tikzpicture}}%

